Channel Estimation via Loss Field: Accurate Site-Trained Modeling for Shadowing Prediction

Future mobile ad hoc networks will share spectrum between many users. Channels will be assigned on the fly to guarantee signal and interference power requirements for requested links. Channel losses must be re-estimated between many pairs of users as they move and as environmental conditions change. Computational complexity must be low, precluding the use of some accurate but computationally intensive site-specific channel models. Channel model errors must be low, precluding the use of standard statistical channel models. We propose a new channel model, CELF, which uses channel loss measurements from a deployed network in the area and a Bayesian linear regression method to estimate a site-specific loss field for the area. The loss field is explainable as the site's 'shadowing' of the radio propagation across the area of interest, but it requires no site-specific terrain or building information. Then, for any arbitrary pair of transmitter and receiver positions, CELF sums the loss field near the link line to estimate its channel loss. We use extensive measurements to show that CELF lowers the variance of channel estimates by up to 56%. It outperforms 3 popular machine learning methods in variance reduction and training efficiency.

==> Images/LinksInMultiGroupNetwork.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da36239414785794066] 
\draw [line width=1.5]    (213,224) -- (237,164) ;
%Straight Lines [id:da8505632012783728] 
\draw [line width=1.5]    (167,181) -- (213,224) ;
%Straight Lines [id:da1123809073814166] 
\draw [line width=1.5]    (302,151) -- (300,222) ;
%Straight Lines [id:da7981525146504784] 
\draw [line width=1.5]    (366,171) -- (324.89,193.68) ;
%Straight Lines [id:da03694933692953972] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (167,181) -- (300,222) ;
%Straight Lines [id:da639838846719236] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (238,164) -- (300,222) ;
%Straight Lines [id:da03235962497764944] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (238,164) -- (329,192) ;
%Straight Lines [id:da9081092063076028] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (167,181) -- (329,192) ;
%Straight Lines [id:da324167430981263] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (213,222) -- (302,151) ;
%Straight Lines [id:da9734317081463464] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (213,222) -- (366,171) ;
%Shape: Circle [id:dp9381127365395416] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231,163) .. controls (231,159.13) and (234.13,156) .. (238,156) .. controls (241.87,156) and (245,159.13) .. (245,163) .. controls (245,166.87) and (241.87,170) .. (238,170) .. controls (234.13,170) and (231,166.87) .. (231,163) -- cycle ;
%Shape: Circle [id:dp9001423071953247] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205,223) .. controls (205,219.13) and (208.13,216) .. (212,216) .. controls (215.87,216) and (219,219.13) .. (219,223) .. controls (219,226.87) and (215.87,230) .. (212,230) .. controls (208.13,230) and (205,226.87) .. (205,223) -- cycle ;
%Shape: Circle [id:dp3527301982877755] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162,181) .. controls (162,177.13) and (165.13,174) .. (169,174) .. controls (172.87,174) and (176,177.13) .. (176,181) .. controls (176,184.87) and (172.87,188) .. (169,188) .. controls (165.13,188) and (162,184.87) .. (162,181) -- cycle ;
%Straight Lines [id:da3141216944354934] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (302,151) -- (329,192) ;
%Shape: Circle [id:dp018057542111560076] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322,192) .. controls (322,188.13) and (325.13,185) .. (329,185) .. controls (332.87,185) and (336,188.13) .. (336,192) .. controls (336,195.87) and (332.87,199) .. (329,199) .. controls (325.13,199) and (322,195.87) .. (322,192) -- cycle ;
%Shape: Circle [id:dp9289624165513513] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295,151) .. controls (295,147.13) and (298.13,144) .. (302,144) .. controls (305.87,144) and (309,147.13) .. (309,151) .. controls (309,154.87) and (305.87,158) .. (302,158) .. controls (298.13,158) and (295,154.87) .. (295,151) -- cycle ;
%Straight Lines [id:da29105597748995327] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (300,222) -- (366,171) ;
%Shape: Circle [id:dp9541952561771223] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359,171) .. controls (359,167.13) and (362.13,164) .. (366,164) .. controls (369.87,164) and (373,167.13) .. (373,171) .. controls (373,174.87) and (369.87,178) .. (366,178) .. controls (362.13,178) and (359,174.87) .. (359,171) -- cycle ;
%Shape: Circle [id:dp06956455931929817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293,222) .. controls (293,218.13) and (296.13,215) .. (300,215) .. controls (303.87,215) and (307,218.13) .. (307,222) .. controls (307,225.87) and (303.87,229) .. (300,229) .. controls (296.13,229) and (293,225.87) .. (293,222) -- cycle ;
%Straight Lines [id:da19513718592661244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.5,125.5) -- (257.5,237.45) ;
%Straight Lines [id:da12472465637665908] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (69.67,150.33) -- (95.56,150.33) ;
%Straight Lines [id:da12649144707074544] 
\draw [line width=1.5]    (70.67,169.33) -- (96.56,169.33) ;

% Text Node
\draw (210,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {RX};
% Text Node
\draw (309,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {RX};
% Text Node
\draw (287,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {TX};
% Text Node
\draw (199,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {TX};
% Text Node
\draw (156,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {RX};
% Text Node
\draw (305,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {TX};
% Text Node
\draw (354,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {RX};
% Text Node
\draw (201,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {Group A};
% Text Node
\draw (264,123.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {Group B};
% Text Node
\draw (98.67,142.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Interference};
% Text Node
\draw (98.67,162.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Signal};


\end{tikzpicture}
